Techniques for Gradient Based Bilevel Optimization with Nonsmooth Lower Level Problems

We propose techniques for approximating bilevel optimization problems with non-smooth lower level problems that can have a non-unique solution. To this end, we substitute the expression of a minimizer of the lower level minimization problem with an iterative algorithm that is guaranteed to converge to a minimizer of the problem. Using suitable non-linear proximal distance functions, the update mappings of such an iterative algorithm can be differentiable, notwithstanding the fact that the minimization problem is non-smooth.

==> figures/tex-figures/PD_reverse.tex <==
%%%%%     \documentclass[11pt,a4paper,leqno]{report}
%%%%%     \usepackage[latin1]{inputenc}
%%%%%     \usepackage[ngerman]{babel}
%%%%%     \usepackage{amsthm}
%%%%%     \usepackage{amsmath}
%%%%%     \usepackage{amsfonts}
%%%%%     \usepackage{amssymb}
%%%%%     \usepackage{eurosym}
%%%%%     \usepackage{graphicx}
%%%%%     \usepackage{xcolor}
%%%%%     \usepackage{tikz}
%%%%%     \usetikzlibrary{patterns}
%%%%%     \usetikzlibrary{positioning}
%%%%%     \usetikzlibrary{matrix}
%%%%%     
%%%%%     
%%%%%     % shrink page margins % use larger page area
%%%%%     \usepackage[top=3cm, bottom=2cm, left=2cm, right=2cm]{geometry}
%%%%%     \newcommand{\thisTikzScaling}{1.0}
%%%%%     
%%%%%     
%%%%%     \let\thetaTMP\theta
%%%%%     \let\theta\vartheta
%%%%%     \let\vartheta\thetaTMP
%%%%%     \newcommand{\PDx}{\mathcal{PD}_x}
%%%%%     \newcommand{\PDy}{\mathcal{PD}_y}
%%%%%     \newcommand{\Loss}{\mathcal{L}}
%%%%%     \newcommand{\aitvar}{n} % variable for iterations the algorithm is performed
%%%%%     \newcommand{\ait}[1]{{(#1)}} % number of iterations the algorithm is performed
%%%%%     
%%%%%     \begin{document}
%%%%%     
%%%%%     % remove page numbering on this page
%%%%%     \pagenumbering{gobble}
%%%%%     
\newcommand{\DERIV}[2]{\partial_{#2}#1}
\newcommand{\TDERIV}[2]{\frac{d#1}{d#2}}
\begin{tikzpicture}[scale=\thisTikzScaling]

\begin{scope}
\matrix (m) [matrix of math nodes,row sep=3.5em,column sep=8em,minimum width=2em]
{
        & \TDERIV{u^*}{\theta}     &                                      &         \\
d\theta & \TDERIV{u^\ait\aitvar}{\theta}       & \TDERIV{p^\ait\aitvar}{\theta}       &         \\
d\theta & \TDERIV{u^{\ait{\aitvar-1}}}{\theta} & \TDERIV{p^{\ait{\aitvar-1}}}{\theta} & d\theta \\
d\theta & \TDERIV{u^{\ait{\aitvar-2}}}{\theta} & \TDERIV{p^{\ait{\aitvar-2}}}{\theta} & d\theta \\};

\tiny


\path[-stealth]
    (m-1-2) edge[gray] node [black,left] {$\DERIV{\PDx^\ait{\aitvar}}{u}$} (m-2-2)
            edge[gray,bend left=15] node [black,near end] {$\DERIV{\PDx^\ait{\aitvar}}{p}$} (m-2-3)
            edge[gray,bend right=15] node[black,left] {$\DERIV{\PDx^\ait{\aitvar}}{\theta}$} (m-2-1)
    (m-2-2) edge[gray] node [black,left] {$\DERIV{\PDx^{\ait{\aitvar-1}}}{u}$} (m-3-2)
            edge[gray,bend left=15] node [black,near end] {$\DERIV{\PDx^{\ait{\aitvar-1}}}{p}$} (m-3-3)
            edge[gray,bend right=15] node[black,left] {$\DERIV{\PDx^{\ait{\aitvar-1}}}{\theta}$} (m-3-1)
    (m-3-2) edge[gray] node [black,left] {$\DERIV{\PDx^{\ait{\aitvar-2}}}{u}$} (m-4-2)
            edge[gray,bend left=15] node [black,near end] {$\DERIV{\PDx^{\ait{\aitvar-2}}}{p}$} (m-4-3)
            edge[gray,bend right=15] node[black,left] {$\DERIV{\PDx^{\ait{\aitvar-2}}}{\theta}$} (m-4-1);

\path[-stealth]
    (m-2-3) edge[gray] node [black,right] {$\DERIV{\PDy^{\ait{\aitvar-1}}}{p}$} (m-3-3)
            edge[gray,bend left=15] node [black,right] {$\DERIV{\PDy^{\ait{\aitvar-1}}}{\theta}$} (m-3-4)
            edge[gray] node [black,above] {$2\DERIV{\PDy^{\ait{\aitvar-1}}}{u}$} (m-2-2)
            edge[gray,bend right=15] node [black,near end] {$-\DERIV{\PDy^{\ait{\aitvar-1}}}{u}$} (m-3-2)
    (m-3-3) edge[gray] node [black,right] {$\DERIV{\PDy^{\ait{\aitvar-2}}}{p}$} (m-4-3)
            edge[gray,bend left=15] node [black,right] {$\DERIV{\PDy^{\ait{\aitvar-2}}}{\theta}$} (m-4-4)
            edge[gray] node [black,above] {$2\DERIV{\PDy^{\ait{\aitvar-2}}}{u}$} (m-3-2)
            edge[gray,bend right=15] node [black,near end] {$-\DERIV{\PDy^{\ait{\aitvar-2}}}{u}$} (m-4-2)
    (m-4-3) edge[gray] node [black,above] {$2\DERIV{\PDy^{\ait{\aitvar-3}}}{u}$} (m-4-2);

\foreach \x in {1,2,3,4}
  \node[below=0.5cm] at (m-4-\x) {$\vdots$};

\end{scope}
\end{tikzpicture}
%%%%%     
%%%%%     \end{document}
%%%%%     

